The role of phases in detecting three-qubit entanglement

We propose separability criteria for three-qubit states in terms of diagonal and anti-diagonal entries to detect entanglement with positive partial transposes. We report that the phases, that is, the angular parts of anti-diagonal entries, play a crucial role in determining whether a given three-qubit state is separable or entangled, and they must obey even an identity for separability in some cases. These criteria are strong enough to detect PPT (positive partial transpose) entanglement with nonzero volume. In several cases when all the entries are zero except for diagonal and anti-diagonal entries, we characterize separability using phases. These include the cases when anti-diagonal entries of such states share a common magnitude, and when ranks are less than or equal to six. We also compute the lengths of rank six cases, and find three-qubit separable states with lengths $8$ whose maximum ranks of partial transposes are $7$.

==> 3-qb-phase_pic_3.tex <==
%\setlength{\unitlength}{.8 mm}
\begin{center}
\begin{picture}(50,50)
  \qbezier(25.000,0.000)(33.284,0.000)
          (39.142,5.858)
  \qbezier(39.142,5.858)(45.000,11.716)
          (45.000,20.000)
  \qbezier(45.000,20.000)(45.000,28.284)
          (39.142,34.142)
  \qbezier(39.142,34.142)(33.284,40.000)
          (25.000,40.000)
  \qbezier(25.000,40.000)(16.716,40.000)
          (10.858,34.142)
  \qbezier(10.858,34.142)( 5.000,28.284)
          ( 5.000,20.000)
  \qbezier( 5.000,20.000)( 5.000,11.716)
          (10.858,5.858)
  \qbezier(10.858,5.858)(16.716,0.000)
          (25.000,0.000)


\put(45,20){\circle*{1}}
\put(44.949189427899,20.1994985442748){\circle*{1}}
\put(44.896765429748,20.3979883751268){\circle*{1}}
\put(44.8427395976215,20.5954608368989){\circle*{1}}
\put(44.787123543554,20.7919073373797){\circle*{1}}
\put(44.7299288997305,20.9873193482704){\circle*{1}}
\put(44.6711673186611,21.1816884056494){\circle*{1}}
\put(44.6108504733402,21.3750061104322){\circle*{1}}
\put(44.54899005739,21.5672641288281){\circle*{1}}
\put(44.4855977851882,21.7584541927931){\circle*{1}}
\put(44.4206853919818,21.9485681004792){\circle*{1}}
\put(44.3542646339855,22.1375977166796){\circle*{1}}
\put(44.2863472884659,22.3255349732703){\circle*{1}}
\put(44.2169451538115,22.5123718696481){\circle*{1}}
\put(44.1460700495893,22.6981004731646){\circle*{1}}
\put(44.0737338165869,22.8827129195557){\circle*{1}}
\put(43.999948316842,23.0662014133688){\circle*{1}}
\put(43.9247254336586,23.2485582283843){\circle*{1}}
\put(43.8480770716103,23.4297757080343){\circle*{1}}
\put(43.7700151565305,23.609846265817){\circle*{1}}
\put(43.6905516354911,23.7887623857071){\circle*{1}}
\put(43.6096984767682,23.9665166225624){\circle*{1}}
\put(43.5274676697963,24.143101602526){\circle*{1}}
\put(43.4438712251103,24.3185100234248){\circle*{1}}
\put(43.3589211742765,24.4927346551637){\circle*{1}}
\put(43.272629569812,24.6657683401161){\circle*{1}}
\put(43.1850084850928,24.8376039935096){\circle*{1}}
\put(43.0960700142512,25.0082346038082){\circle*{1}}
\put(43.0058262720622,25.17765323309){\circle*{1}}
\put(42.91428939382,25.3458530174211){\circle*{1}}
\put(42.8214715352034,25.5128271672245){\circle*{1}}
\put(42.7273848721311,25.6785689676459){\circle*{1}}
\put(42.6320416006077,25.8430717789144){\circle*{1}}
\put(42.5354539365591,26.006329036699){\circle*{1}}
\put(42.4376341156586,26.1683342524616){\circle*{1}}
\put(42.3385943931438,26.3290810138045){\circle*{1}}
\put(42.2383470436234,26.4885629848148){\circle*{1}}
\put(42.136904360876,26.6467739064033){\circle*{1}}
\put(42.0342786576388,26.8037075966401){\circle*{1}}
\put(41.9304822653884,26.9593579510853){\circle*{1}}
\put(41.8255275341124,27.113718943115){\circle*{1}}
\put(41.7194268320727,27.2667846242435){\circle*{1}}
\put(41.6121925455603,27.4185491244408){\circle*{1}}
\put(41.5038370786424,27.5690066524459){\circle*{1}}
\put(41.394372852901,27.7181514960747){\circle*{1}}
\put(41.2838123071634,27.8659780225248){\circle*{1}}
\put(41.1721678972254,28.012480678675){\circle*{1}}
\put(41.0594520955672,28.1576539913801){\circle*{1}}
\put(40.9456773910607,28.3014925677616){\circle*{1}}
\put(40.8308562886703,28.4439910954938){\circle*{1}}
\put(40.7150013091466,28.5851443430852){\circle*{1}}
\put(40.5981249887124,28.7249471601555){\circle*{1}}
\put(40.4802398787424,28.8633944777076){\circle*{1}}
\put(40.3613585454354,29.0004813083955){\circle*{1}}
\put(40.2414935694803,29.1362027467871){\circle*{1}}
\put(40.1206575457158,29.2705539696229){\circle*{1}}
\put(39.9988630827825,29.4035302360696){\circle*{1}}
\put(39.8761228027701,29.5351268879689){\circle*{1}}
\put(39.7524493408575,29.6653393500823){\circle*{1}}
\put(39.6278553449468,29.7941631303308){\circle*{1}}
\put(39.5023534752919,29.9215938200293){\circle*{1}}
\put(39.3759564041208,30.0476270941175){\circle*{1}}
\put(39.2486768152521,30.1722587113852){\circle*{1}}
\put(39.120527403706,30.2954845146928){\circle*{1}}
\put(38.99152087531,30.4173004311877){\circle*{1}}
\put(38.8616699462988,30.5377024725154){\circle*{1}}
\put(38.7309873429089,30.6566867350258){\circle*{1}}
\put(38.5994858009684,30.7742493999749){\circle*{1}}
\put(38.4671780654813,30.8903867337219){\circle*{1}}
\put(38.3340768902066,31.0050950879208){\circle*{1}}
\put(38.2001950372333,31.118370899708){\circle*{1}}
\put(38.0655452765498,31.2302106918844){\circle*{1}}
\put(37.9301403856089,31.3406110730928){\circle*{1}}
\put(37.7939931488882,31.4495687379909){\circle*{1}}
\put(37.657116357446,31.5570804674189){\circle*{1}}
\put(37.5195228084725,31.6631431285621){\circle*{1}}
\put(37.3812253048374,31.7677536751094){\circle*{1}}
\put(37.2422366546322,31.8709091474061){\circle*{1}}
\put(37.1025696707094,31.9726066726022){\circle*{1}}
\put(36.9622371702169,32.0728434647956){\circle*{1}}
\put(36.8212519741287,32.1716168251707){\circle*{1}}
\put(36.679626906772,32.2689241421313){\circle*{1}}
\put(36.53737479535,32.3647628914299){\circle*{1}}
\put(36.3945084694613,32.4591306362904){\circle*{1}}
\put(36.2510407606158,32.5520250275275){\circle*{1}}
\put(36.1069845017468,32.6434438036596){\circle*{1}}
\put(35.9623525267194,32.7333847910182){\circle*{1}}
\put(35.8171576698368,32.8218459038511){\circle*{1}}
\put(35.6714127653414,32.9088251444213){\circle*{1}}
\put(35.5251306469144,32.9943206031006){\circle*{1}}
\put(35.3783241471713,33.078330458459){\circle*{1}}
\put(35.2310060971545,33.1608529773475){\circle*{1}}
\put(35.0831893258238,33.2418865149778){\circle*{1}}
\put(34.9348866595422,33.3214295149954){\circle*{1}}
\put(34.786110921561,33.3994805095489){\circle*{1}}
\put(34.6368749315005,33.4760381193534){\circle*{1}}
\put(34.4871915048291,33.5511010537495){\circle*{1}}
\put(34.3370734523392,33.6246681107569){\circle*{1}}
\put(34.1865335796209,33.6967381771234){\circle*{1}}
\put(34.0355846865331,33.7673102283681){\circle*{1}}
\put(33.8842395666726,33.8363833288207){\circle*{1}}
\put(33.7325110068402,33.9039566316546){\circle*{1}}
\put(33.5804117865052,33.9700293789162){\circle*{1}}
\put(33.4279546772679,34.0346009015478){\circle*{1}}
\put(33.275152442319,34.0976706194066){\circle*{1}}
\put(33.1220178358985,34.1592380412783){\circle*{1}}
\put(32.9685636027511,34.2193027648854){\circle*{1}}
\put(32.8148024775811,34.2778644768909){\circle*{1}}
\put(32.6607471845042,34.3349229528966){\circle*{1}}
\put(32.506410436499,34.3904780574366){\circle*{1}}
\put(32.3518049348556,34.4445297439659){\circle*{1}}
\put(32.1969433686232,34.4970780548433){\circle*{1}}
\put(32.0418384140559,34.5481231213102){\circle*{1}}
\put(31.8865027340575,34.5976651634639){\circle*{1}}
\put(31.7309489776243,34.6457044902256){\circle*{1}}
\put(31.5751897792869,34.6922414993038){\circle*{1}}
\put(31.4192377585506,34.7372766771529){\circle*{1}}
\put(31.2631055193346,34.7808105989258){\circle*{1}}
\put(31.1068056494103,34.8228439284225){\circle*{1}}
\put(30.9503507198381,34.8633774180335){\circle*{1}}
\put(30.7937532844033,34.9024119086776){\circle*{1}}
\put(30.6370258790512,34.9399483297353){\circle*{1}}
\put(30.4801810213213,34.9759876989768){\circle*{1}}
\put(30.3232312097802,35.0105311224855){\circle*{1}}
\put(30.1661889234543,35.0435797945761){\circle*{1}}
\put(30.0090666212616,35.0751349977076){\circle*{1}}
\put(29.8518767414424,35.1051981023917){\circle*{1}}
\put(29.6946317009901,35.1337705670961){\circle*{1}}
\put(29.5373438950809,35.1608539381426){\circle*{1}}
\put(29.3800256965032,35.1864498496008){\circle*{1}}
\put(29.2226894550865,35.2105600231757){\circle*{1}}
\put(29.0653474971302,35.233186268092){\circle*{1}}
\put(28.9080121248317,35.2543304809718){\circle*{1}}
\put(28.7506956157142,35.2739946457086){\circle*{1}}
\put(28.5934102220548,35.2921808333357){\circle*{1}}
\put(28.4361681703118,35.3088912018898){\circle*{1}}
\put(28.2789816605524,35.3241279962696){\circle*{1}}
\put(28.1218628658802,35.3378935480901){\circle*{1}}
\put(27.9648239318624,35.3501902755309){\circle*{1}}
\put(27.8078769759575,35.3610206831807){\circle*{1}}
\put(27.6510340869429,35.3703873618763){\circle*{1}}
\put(27.4943073243426,35.3782929885368){\circle*{1}}
\put(27.3377087178554,35.384740325993){\circle*{1}}
\put(27.1812502667829,35.389732222812){\circle*{1}}
\put(27.0249439394585,35.3932716131169){\circle*{1}}
\put(26.8688016726759,35.3953615164015){\circle*{1}}
\put(26.7128353711188,35.3960050373409){\circle*{1}}
\put(26.5570569067908,35.3952053655957){\circle*{1}}
\put(26.4014781184454,35.3929657756136){\circle*{1}}
\put(26.2461108110175,35.3892896264242){\circle*{1}}
\put(26.0909667550547,35.3841803614299){\circle*{1}}
\put(25.9360576861496,35.3776415081926){\circle*{1}}
\put(25.7813953043728,35.3696766782143){\circle*{1}}
\put(25.6269912737065,35.3602895667141){\circle*{1}}
\put(25.4728572214797,35.3494839524001){\circle*{1}}
\put(25.3190047378027,35.337263697236){\circle*{1}}
\put(25.1654453750043,35.3236327462043){\circle*{1}}
\put(25.0121906470687,35.3085951270633){\circle*{1}}
\put(24.859252029074,35.2921549501008){\circle*{1}}
\put(24.7066409566316,35.2743164078819){\circle*{1}}
\put(24.5543688253265,35.2550837749933){\circle*{1}}
\put(24.4024469901594,35.2344614077819){\circle*{1}}
\put(24.2508867649891,35.2124537440898){\circle*{1}}
\put(24.0996994219769,35.1890653029836){\circle*{1}}
\put(23.9488961910318,35.1643006844804){\circle*{1}}
\put(23.7984882592574,35.1381645692677){\circle*{1}}
\put(23.6484867703999,35.1106617184205){\circle*{1}}
\put(23.4989028242976,35.081796973112){\circle*{1}}
\put(23.3497474763319,35.0515752543213){\circle*{1}}
\put(23.2010317368799,35.020001562536){\circle*{1}}
\put(23.0527665707685,34.9870809774497){\circle*{1}}
\put(22.9049628967296,34.9528186576564){\circle*{1}}
\put(22.757631586858,34.9172198403391){\circle*{1}}
\put(22.6107834660701,34.8802898409548){\circle*{1}}
\put(22.4644293115645,34.8420340529146){\circle*{1}}
\put(22.3185798522846,34.8024579472599){\circle*{1}}
\put(22.1732457683829,34.7615670723335){\circle*{1}}
\put(22.0284376906871,34.7193670534471){\circle*{1}}
\put(21.884166200168,34.6758635925441){\circle*{1}}
\put(21.7404418274097,34.6310624678576){\circle*{1}}
\put(21.5972750520812,34.5849695335651){\circle*{1}}
\put(21.4546763024107,34.5375907194381){\circle*{1}}
\put(21.3126559546614,34.4889320304878){\circle*{1}}
\put(21.1712243326095,34.4389995466062){\circle*{1}}
\put(21.0303917070247,34.3877994222038){\circle*{1}}
\put(20.8901682951522,34.3353378858416){\circle*{1}}
\put(20.7505642601978,34.2816212398607){\circle*{1}}
\put(20.6115897108144,34.2266558600063){\circle*{1}}
\put(20.4732547005911,34.1704481950484){\circle*{1}}
\put(20.335569227545,34.1130047663979){\circle*{1}}
\put(20.1985432336149,34.0543321677187){\circle*{1}}
\put(20.0621866041571,33.9944370645361){\circle*{1}}
\put(19.926509167445,33.9333261938406){\circle*{1}}
\put(19.7915206941694,33.871006363688){\circle*{1}}
\put(19.6572308969426,33.8074844527951){\circle*{1}}
\put(19.5236494298044,33.7427674101323){\circle*{1}}
\put(19.3907858877312,33.676862254511){\circle*{1}}
\put(19.258649806147,33.6097760741679){\circle*{1}}
\put(19.127250660438,33.5415160263453){\circle*{1}}
\put(18.9965978654689,33.4720893368672){\circle*{1}}
\put(18.8667007751026,33.4015032997117){\circle*{1}}
\put(18.7375686817226,33.3297652765797){\circle*{1}}
\put(18.6092108157578,33.2568826964593){\circle*{1}}
\put(18.4816363452106,33.1828630551869){\circle*{1}}
\put(18.3548543751875,33.1077139150045){\circle*{1}}
\put(18.2288739474328,33.0314429041126){\circle*{1}}
\put(18.1037040398653,32.9540577162205){\circle*{1}}
\put(17.9793535661177,32.8755661100917){\circle*{1}}
\put(17.8558313750792,32.7959759090864){\circle*{1}}
\put(17.733146250441,32.7152950007004){\circle*{1}}
\put(17.6113069102454,32.6335313360994){\circle*{1}}
\put(17.4903220064366,32.5506929296514){\circle*{1}}
\put(17.3702001244165,32.4667878584537){\circle*{1}}
\put(17.2509497826023,32.3818242618576){\circle*{1}}
\put(17.1325794319876,32.295810340989){\circle*{1}}
\put(17.015097455707,32.2087543582661){\circle*{1}}
\put(16.8985121686039,32.1206646369129){\circle*{1}}
\put(16.7828318168011,32.0315495604694){\circle*{1}}
\put(16.6680645772754,31.9414175722991){\circle*{1}}
\put(16.5542185574348,31.8502771750924){\circle*{1}}
\put(16.4413017947001,31.7581369303668){\circle*{1}}
\put(16.3293222560886,31.6650054579639){\circle*{1}}
\put(16.2182878378024,31.5708914355432){\circle*{1}}
\put(16.1082063648193,31.4758035980721){\circle*{1}}
\put(15.9990855904878,31.3797507373135){\circle*{1}}
\put(15.8909331961252,31.2827417013095){\circle*{1}}
\put(15.7837567906194,31.1847853938624){\circle*{1}}
\put(15.6775639100343,31.0858907740118){\circle*{1}}
\put(15.5723620172187,30.9860668555097){\circle*{1}}
\put(15.468158501419,30.8853227062915){\circle*{1}}
\put(15.364960677895,30.7836674479448){\circle*{1}}
\put(15.2627757875406,30.681110255174){\circle*{1}}
\put(15.1616109965065,30.5776603552633){\circle*{1}}
\put(15.061473395828,30.4733270275359){\circle*{1}}
\put(14.9623700010561,30.36811960281){\circle*{1}}
\put(14.8643077518921,30.2620474628529){\circle*{1}}
\put(14.7672935118263,30.1551200398312){\circle*{1}}
\put(14.6713340677806,30.0473468157588){\circle*{1}}
\put(14.5764361297549,29.9387373219418){\circle*{1}}
\put(14.4826063304768,29.8293011384205){\circle*{1}}
\put(14.3898512250563,29.7190478934094){\circle*{1}}
\put(14.2981772906434,29.6079872627331){\circle*{1}}
\put(14.2075909260903,29.4961289692611){\circle*{1}}
\put(14.118098451617,29.3834827823386){\circle*{1}}
\put(14.0297061084816,29.2700585172156){\circle*{1}}
\put(13.9424200586539,29.1558660344728){\circle*{1}}
\put(13.8562463844936,29.0409152394454){\circle*{1}}
\put(13.7711910884321,28.9252160816441){\circle*{1}}
\put(13.6872600926586,28.8087785541734){\circle*{1}}
\put(13.6044592388106,28.6916126931483){\circle*{1}}
\put(13.5227942876676,28.5737285771074){\circle*{1}}
\put(13.4422709188502,28.4551363264245){\circle*{1}}
\put(13.3628947305221,28.3358461027174){\circle*{1}}
\put(13.2846712390974,28.2158681082547){\circle*{1}}
\put(13.2076058789512,28.0952125853596){\circle*{1}}
\put(13.1317040021348,27.9738898158125){\circle*{1}}
\put(13.0569708780953,27.8519101202507){\circle*{1}}
\put(12.9834116933995,27.7292838575655){\circle*{1}}
\put(12.911031551461,27.6060214242985){\circle*{1}}
\put(12.8398354722734,27.4821332540341){\circle*{1}}
\put(12.7698283921464,27.3576298167915){\circle*{1}}
\put(12.7010151634466,27.232521618413){\circle*{1}}
\put(12.6334005543429,27.1068191999522){\circle*{1}}
\put(12.5669892485561,26.9805331370582){\circle*{1}}
\put(12.5017858451128,26.8536740393594){\circle*{1}}
\put(12.4377948581036,26.7262525498448){\circle*{1}}
\put(12.3750207164462,26.5982793442429){\circle*{1}}
\put(12.3134677636522,26.4697651304){\circle*{1}}
\put(12.253140257599,26.3407206476553){\circle*{1}}
\put(12.1940423703059,26.2111566662154){\circle*{1}}
\put(12.1361781877144,26.0810839865259){\circle*{1}}
\put(12.0795517094734,25.9505134386428){\circle*{1}}
\put(12.024166848729,25.8194558816004){\circle*{1}}
\put(11.9700274319178,25.6879222027792){\circle*{1}}
\put(11.9171371985664,25.5559233172713){\circle*{1}}
\put(11.8654998010938,25.4234701672445){\circle*{1}}
\put(11.8151188046194,25.2905737213046){\circle*{1}}
\put(11.7659976867752,25.1572449738566){\circle*{1}}
\put(11.7181398375226,25.0234949444645){\circle*{1}}
\put(11.6715485589737,24.889334677209){\circle*{1}}
\put(11.6262270652173,24.7547752400446){\circle*{1}}
\put(11.5821784821497,24.6198277241548){\circle*{1}}
\put(11.5394058473099,24.4845032433065){\circle*{1}}
\put(11.4979121097191,24.3488129332025){\circle*{1}}
\put(11.4577001297258,24.2127679508333){\circle*{1}}
\put(11.4187726788545,24.0763794738275){\circle*{1}}
\put(11.3811324396597,23.9396586998011){\circle*{1}}
\put(11.3447820055846,23.8026168457051){\circle*{1}}
\put(11.3097238808237,23.6652651471732){\circle*{1}}
\put(11.2759604801916,23.5276148578674){\circle*{1}}
\put(11.2434941289947,23.389677248823){\circle*{1}}
\put(11.2123270629089,23.2514636077924){\circle*{1}}
\put(11.1824614278618,23.1129852385883){\circle*{1}}
\put(11.153899279919,22.9742534604258){\circle*{1}}
\put(11.1266425851759,22.8352796072637){\circle*{1}}
\put(11.1006932196538,22.6960750271445){\circle*{1}}
\put(11.0760529692007,22.5566510815346){\circle*{1}}
\put(11.0527235293974,22.4170191446626){\circle*{1}}
\put(11.0307065054675,22.2771906028578){\circle*{1}}
\put(11.010003412193,22.1371768538876){\circle*{1}}
\put(10.9906156738342,21.9969893062942){\circle*{1}}
\put(10.9725446240544,21.8566393787306){\circle*{1}}
\put(10.9557915058494,21.7161384992968){\circle*{1}}
\put(10.940357471482,21.5754981048742){\circle*{1}}
\put(10.9262435824213,21.4347296404607){\circle*{1}}
\put(10.9134508092861,21.2938445585047){\circle*{1}}
\put(10.9019800317941,21.1528543182386){\circle*{1}}
\put(10.8918320387152,21.0117703850125){\circle*{1}}
\put(10.88300752783,20.8706042296268){\circle*{1}}
\put(10.8755071058926,20.7293673276651){\circle*{1}}
\put(10.8693312885989,20.5880711588267){\circle*{1}}
\put(10.8644805005593,20.4467272062586){\circle*{1}}
\put(10.8609550752759,20.3053469558875){\circle*{1}}
\put(10.8587552551255,20.1639418957515){\circle*{1}}
\put(10.8578811913462,20.0225235153322){\circle*{1}}
\put(10.8583329440298,19.881103304886){\circle*{1}}
\put(10.8601104821182,19.7396927547757){\circle*{1}}
\put(10.8632136834058,19.5983033548021){\circle*{1}}
\put(10.867642334545,19.4569465935359){\circle*{1}}
\put(10.8733961310583,19.3156339576487){\circle*{1}}
\put(10.8804746773538,19.1743769312456){\circle*{1}}
\put(10.8888774867465,19.0331869951964){\circle*{1}}
\put(10.8986039814838,18.8920756264681){\circle*{1}}
\put(10.9096534927761,18.7510542974574){\circle*{1}}
\put(10.9220252608321,18.6101344753227){\circle*{1}}
\put(10.935718434899,18.4693276213175){\circle*{1}}
\put(10.9507320733073,18.3286451901235){\circle*{1}}
\put(10.9670651435208,18.1880986291839){\circle*{1}}
\put(10.9847165221908,18.047699378038){\circle*{1}}
\put(11.003684995216,17.9074588676549){\circle*{1}}
\put(11.0239692578059,17.767388519769){\circle*{1}}
\put(11.0455679145503,17.6274997462152){\circle*{1}}
\put(11.0684794794927,17.4878039482649){\circle*{1}}
\put(11.0927023762088,17.3483125159628){\circle*{1}}
\put(11.1182349378901,17.2090368274638){\circle*{1}}
\put(11.1450754074313,17.0699882483712){\circle*{1}}
\put(11.1732219375235,16.9311781310752){\circle*{1}}
\put(11.2026725907517,16.7926178140924){\circle*{1}}
\put(11.2334253396971,16.6543186214056){\circle*{1}}
\put(11.2654780670437,16.5162918618051){\circle*{1}}
\put(11.2988285656907,16.3785488282305){\circle*{1}}
\put(11.3334745388686,16.2411007971131){\circle*{1}}
\put(11.3694136002605,16.1039590277201){\circle*{1}}
\put(11.4066432741277,15.9671347614987){\circle*{1}}
\put(11.4451609954411,15.8306392214218){\circle*{1}}
\put(11.4849641100157,15.6944836113352){\circle*{1}}
\put(11.5260498746509,15.5586791153046){\circle*{1}}
\put(11.5684154572754,15.4232368969649){\circle*{1}}
\put(11.6120579370962,15.2881680988703){\circle*{1}}
\put(11.6569743047529,15.1534838418451){\circle*{1}}
\put(11.7031614624759,15.0191952243365){\circle*{1}}
\put(11.7506162242505,14.8853133217683){\circle*{1}}
\put(11.7993353159837,14.7518491858955){\circle*{1}}
\put(11.8493153756779,14.6188138441612){\circle*{1}}
\put(11.9005529536072,14.4862182990538){\circle*{1}}
\put(11.9530445124994,14.3540735274665){\circle*{1}}
\put(12.0067864277224,14.2223904800576){\circle*{1}}
\put(12.061774987475,14.0911800806126){\circle*{1}}
\put(12.1180063929824,13.9604532254081){\circle*{1}}
\put(12.175476758696,13.8302207825763){\circle*{1}}
\put(12.2341821124981,13.7004935914722){\circle*{1}}
\put(12.2941183959109,13.5712824620416){\circle*{1}}
\put(12.35528146431,13.4425981741914){\circle*{1}}
\put(12.4176670871423,13.3144514771611){\circle*{1}}
\put(12.4812709481486,13.1868530888962){\circle*{1}}
\put(12.5460886455908,13.0598136954234){\circle*{1}}
\put(12.6121156924829,12.9333439502277){\circle*{1}}
\put(12.679347516827,12.8074544736309){\circle*{1}}
\put(12.7477794618535,12.682155852173){\circle*{1}}
\put(12.8174067862659,12.5574586379937){\circle*{1}}
\put(12.8882246644896,12.4333733482182){\circle*{1}}
\put(12.9602281869255,12.3099104643425){\circle*{1}}
\put(13.0334123602076,12.1870804316231){\circle*{1}}
\put(13.1077721074651,12.0648936584665){\circle*{1}}
\put(13.1833022685888,11.9433605158227){\circle*{1}}
\put(13.2599976005018,11.8224913365796){\circle*{1}}
\put(13.3378527774345,11.7022964149597){\circle*{1}}
\put(13.4168623912036,11.5827860059198){\circle*{1}}
\put(13.497020951496,11.4639703245517){\circle*{1}}
\put(13.5783228861559,11.3458595454864){\circle*{1}}
\put(13.6607625414774,11.2284638022993){\circle*{1}}
\put(13.7443341824999,11.111793186919){\circle*{1}}
\put(13.8290319933087,10.9958577490372){\circle*{1}}
\put(13.9148500773394,10.8806674955222){\circle*{1}}
\put(14.0017824576862,10.766232389834){\circle*{1}}
\put(14.0898230774149,10.6525623514418){\circle*{1}}
\put(14.1789657998791,10.5396672552448){\circle*{1}}
\put(14.2692044090413,10.4275569309946){\circle*{1}}
\put(14.3605326097975,10.3162411627207){\circle*{1}}
\put(14.4529440283064,10.2057296881581){\circle*{1}}
\put(14.5464322123217,10.0960321981785){\circle*{1}}
\put(14.6409906315291,9.98715833622279){\circle*{1}}
\put(14.7366126778872,9.87911769773721){\circle*{1}}
\put(14.8332916659719,9.77191982961193){\circle*{1}}
\put(14.9310208333253,9.66557422962228){\circle*{1}}
\put(15.0297933408077,9.56009034587283){\circle*{1}}
\put(15.1296022729543,9.45547757624432){\circle*{1}}
\put(15.2304406383351,9.35174526784333){\circle*{1}}
\put(15.3323013699192,9.24890271645491){\circle*{1}}
\put(15.4351773254419,9.14695916599802){\circle*{1}}
\put(15.5390612877769,9.04592380798399){\circle*{1}}
\put(15.643945965311,8.94580578097782){\circle*{1}}
\put(15.7498239923233,8.84661417006266){\circle*{1}}
\put(15.8566879293679,8.74835800630706){\circle*{1}}
\put(15.9645302636597,8.65104626623548){\circle*{1}}
\put(16.0733434094649,8.55468787130181){\circle*{1}}
\put(16.1831197084941,8.45929168736594){\circle*{1}}
\put(16.2938514302996,8.36486652417357){\circle*{1}}
\put(16.4055307726759,8.27142113483911){\circle*{1}}
\put(16.5181498620638,8.17896421533183){\circle*{1}}
\put(16.6317007539582,8.0875044039652){\circle*{1}}
\put(16.7461754333192,7.99705028088951){\circle*{1}}
\put(16.8615658149864,7.90761036758776){\circle*{1}}
\put(16.9778637440971,7.81919312637489){\circle*{1}}
\put(17.0950609965075,7.73180695990031){\circle*{1}}
\put(17.2131492792177,7.64546021065382){\circle*{1}}
\put(17.3321202307989,7.56016116047493){\circle*{1}}
\put(17.4519654218258,7.47591803006562){\circle*{1}}
\put(17.5726763553099,7.39273897850653){\circle*{1}}
\put(17.6942444671386,7.31063210277661){\circle*{1}}
\put(17.8166611265149,7.22960543727635){\circle*{1}}
\put(17.9399176364024,7.14966695335444){\circle*{1}}
\put(18.0640052339724,7.07082455883811){\circle*{1}}
\put(18.1889150910539,6.99308609756694){\circle*{1}}
\put(18.3146383145875,6.9164593489304){\circle*{1}}
\put(18.4411659470818,6.8409520274089){\circle*{1}}
\put(18.5684889670726,6.76657178211864){\circle*{1}}
\put(18.6965982895858,6.69332619636005){\circle*{1}}
\put(18.8254847666025,6.62122278716998){\circle*{1}}
\put(18.9551391875273,6.55026900487767){\circle*{1}}
\put(19.0855522796599,6.48047223266445){\circle*{1}}
\put(19.2167147086688,6.4118397861272){\circle*{1}}
\put(19.348617079068,6.34437891284569){\circle*{1}}
\put(19.4812499346972,6.27809679195376){\circle*{1}}
\put(19.6146037592035,6.21300053371431){\circle*{1}}
\put(19.7486689765269,6.1490971790982){\circle*{1}}
\put(19.883435951388,6.08639369936714){\circle*{1}}
\put(20.018894989778,6.02489699566037){\circle*{1}}
\put(20.1550363394522,5.96461389858546){\circle*{1}}
\put(20.2918501904252,5.90555116781297){\circle*{1}}
\put(20.4293266754689,5.84771549167518){\circle*{1}}
\put(20.5674558706131,5.79111348676884){\circle*{1}}
\put(20.7062277956487,5.73575169756198){\circle*{1}}
\put(20.8456324146329,5.68163659600474){\circle*{1}}
\put(20.9856596363969,5.62877458114438){\circle*{1}}
\put(21.1262993150561,5.57717197874434){\circle*{1}}
\put(21.2675412505228,5.52683504090748){\circle*{1}}
\put(21.4093751890202,5.47776994570345){\circle*{1}}
\put(21.5517908236002,5.4299827968003){\circle*{1}}
\put(21.6947777946617,5.3834796231002){\circle*{1}}
\put(21.8383256904722,5.33826637837945){\circle*{1}}
\put(21.9824240476911,5.29434894093274){\circle*{1}}
\put(22.1270623518952,5.25173311322163){\circle*{1}}
\put(22.2722300381059,5.21042462152738){\circle*{1}}
\put(22.4179164913188,5.17042911560796){\circle*{1}}
\put(22.5641110470351,5.13175216835955){\circle*{1}}
\put(22.7108029917946,5.09439927548224){\circle*{1}}
\put(22.8579815637114,5.05837585515017){\circle*{1}}
\put(23.00563595301,5.02368724768602){\circle*{1}}
\put(23.153755302565,4.99033871523993){\circle*{1}}
\put(23.3023287084409,4.95833544147277){\circle*{1}}
\put(23.4513452204344,4.9276825312439){\circle*{1}}
\put(23.6007938426184,4.89838501030341){\circle*{1}}
\put(23.7506635338875,4.87044782498873){\circle*{1}}
\put(23.9009432085047,4.84387584192582){\circle*{1}}
\put(24.0516217366501,4.8186738477348){\circle*{1}}
\put(24.2026879449709,4.7948465487402){\circle*{1}}
\put(24.3541306171331,4.77239857068555){\circle*{1}}
\put(24.5059384943739,4.75133445845278){\circle*{1}}
\put(24.658100276056,4.73165867578599){\circle*{1}}
\put(24.8106046202233,4.71337560501986){\circle*{1}}
\put(24.9634401441578,4.69648954681273){\circle*{1}}
\put(25.1165954249368,4.68100471988418){\circle*{1}}
\put(25.2700589999929,4.66692526075733){\circle*{1}}
\put(25.4238193676738,4.65425522350574){\circle*{1}}
\put(25.5778649878036,4.64299857950499){\circle*{1}}
\put(25.7321842822453,4.63315921718891){\circle*{1}}
\put(25.8867656354642,4.62474094181055){\circle*{1}}
\put(26.0415973950918,4.61774747520773){\circle*{1}}
\put(26.1966678724914,4.6121824555735){\circle*{1}}
\put(26.3519653433236,4.60804943723109){\circle*{1}}
\put(26.5074780481137,4.60535189041383){\circle*{1}}
\put(26.6631941928184,4.60409320104963){\circle*{1}}
\put(26.8191019493948,4.6042766705504){\circle*{1}}
\put(26.9751894563686,4.60590551560603){\circle*{1}}
\put(27.1314448194039,4.60898286798342){\circle*{1}}
\put(27.2878561118731,4.61351177433006){\circle*{1}}
\put(27.4444113754272,4.6194951959826){\circle*{1}}
\put(27.601098620567,4.62693600878017){\circle*{1}}
\put(27.757905827214,4.63583700288249){\circle*{1}}
\put(27.9148209452825,4.64620088259293){\circle*{1}}
\put(28.071831895251,4.65803026618632){\circle*{1}}
\put(28.2289265687347,4.67132768574169){\circle*{1}}
\put(28.3860928290577,4.68609558697985){\circle*{1}}
\put(28.5433185118256,4.70233632910584){\circle*{1}}
\put(28.7005914254978,4.72005218465631){\circle*{1}}
\put(28.8578993519601,4.73924533935179){\circle*{1}}
\put(29.0152300470975,4.75991789195381){\circle*{1}}
\put(29.1725712413661,4.78207185412702){\circle*{1}}
\put(29.3299106403661,4.80570915030618){\circle*{1}}
\put(29.4872359254133,4.8308316175681){\circle*{1}}
\put(29.6445347541111,4.8574410055085){\circle*{1}}
\put(29.8017947609222,4.88553897612383){\circle*{1}}
\put(29.9590035577397,4.91512710369807){\circle*{1}}
\put(30.1161487344578,4.94620687469443){\circle*{1}}
\put(30.273217859542,4.97877968765205){\circle*{1}}
\put(30.4301984805992,5.01284685308765){\circle*{1}}
\put(30.5870781249462,5.04840959340223){\circle*{1}}
\put(30.7438443001791,5.08546904279261){\circle*{1}}
\put(30.9004844947403,5.12402624716811){\circle*{1}}
\put(31.0569861784857,5.16408216407212){\circle*{1}}
\put(31.2133368032514,5.20563766260869){\circle*{1}}
\put(31.3695238034182,5.24869352337418){\circle*{1}}
\put(31.5255345964767,5.29325043839379){\circle*{1}}
\put(31.6813565835901,5.33930901106321){\circle*{1}}
\put(31.8369771501569,5.38686975609527){\circle*{1}}
\put(31.9923836663716,5.43593309947154){\circle*{1}}
\put(32.1475634877852,5.48649937839897){\circle*{1}}
\put(32.3025039558632,5.53856884127163){\circle*{1}}
\put(32.4571923985438,5.59214164763734){\circle*{1}}
\put(32.611616130793,5.64721786816946){\circle*{1}}
\put(32.7657624551599,5.70379748464356){\circle*{1}}
\put(32.9196186623292,5.76188038991928){\circle*{1}}
\put(33.0731720316729,5.82146638792705){\circle*{1}}
\put(33.2264098318001,5.88255519366){\circle*{1}}
\put(33.3793193211048,5.94514643317078){\circle*{1}}
\put(33.5318877483126,6.00923964357347){\circle*{1}}
\put(33.6841023530249,6.07483427305052){\circle*{1}}
\put(33.8359503662614,6.14192968086467){\circle*{1}}
\put(33.987419011001,6.21052513737595){\circle*{1}}
\put(34.1384955027196,6.28061982406372){\circle*{1}}
\put(34.2891670499275,6.35221283355367){\circle*{1}}
\put(34.4394208547025,6.42530316964994){\circle*{1}}
\put(34.5892441132226,6.49988974737215){\circle*{1}}
\put(34.7386240162953,6.57597139299755){\circle*{1}}
\put(34.8875477498846,6.65354684410818){\circle*{1}}
\put(35.0360024956361,6.73261474964298){\circle*{1}}
\put(35.1839754313986,6.81317366995495){\circle*{1}}
\put(35.3314537317441,6.89522207687341){\circle*{1}}
\put(35.4784245684842,6.97875835377108){\circle*{1}}
\put(35.6248751111843,7.06378079563636){\circle*{1}}
\put(35.7707925276749,7.15028760915048){\circle*{1}}
\put(35.9161639845593,7.23827691276971){\circle*{1}}
\put(36.0609766477192,7.32774673681254){\circle*{1}}
\put(36.2052176828169,7.41869502355184){\circle*{1}}
\put(36.3488742557936,7.51111962731203){\circle*{1}}
\put(36.4919335333659,7.60501831457119){\circle*{1}}
\put(36.6343826835173,7.70038876406819){\circle*{1}}
\put(36.7762088759877,7.79722856691473){\circle*{1}}
\put(36.9173992827585,7.89553522671238){\circle*{1}}
\put(37.0579410785346,7.99530615967456){\circle*{1}}
\put(37.1978214412222,8.09653869475345){\circle*{1}}
\put(37.3370275524036,8.19923007377189){\circle*{1}}
\put(37.4755465978075,8.30337745156013){\circle*{1}}
\put(37.6133657677754,8.40897789609757){\circle*{1}}
\put(37.7504722577247,8.51602838865943){\circle*{1}}
\put(37.8868532686067,8.62452582396821){\circle*{1}}
\put(38.0224960073609,8.73446701035025){\circle*{1}}
\put(38.1573876873652,8.84584866989695){\circle*{1}}
\put(38.2915155288813,8.95866743863107){\circle*{1}}
\put(38.4248667594956,9.07291986667777){\circle*{1}}
\put(38.5574286145561,9.18860241844061){\circle*{1}}
\put(38.6891883376039,9.3057114727823){\circle*{1}}
\put(38.8201331808004,9.42424332321041){\circle*{1}}
\put(38.9502504053495,9.54419417806781){\circle*{1}}
\put(39.0795272819145,9.66556016072799){\circle*{1}}
\put(39.2079510910307,9.7883373097952){\circle*{1}}
\put(39.3355091235119,9.91252157930931){\circle*{1}}
\put(39.4621886808523,10.0381088389556){\circle*{1}}
\put(39.5879770756228,10.1650948742792){\circle*{1}}
\put(39.7128616318615,10.2934753869043){\circle*{1}}
\put(39.8368296854593,10.4232459947582){\circle*{1}}
\put(39.9598685845388,10.5544022323001){\circle*{1}}
\put(40.0819656898286,10.6869395507545){\circle*{1}}
\put(40.2031083750303,10.8208533183494){\circle*{1}}
\put(40.3232840271805,10.9561388205592){\circle*{1}}
\put(40.4424800470065,11.0927912603524){\circle*{1}}
\put(40.5606838492748,11.2308057584435){\circle*{1}}
\put(40.6778828631343,11.3701773535502){\circle*{1}}
\put(40.7940645324529,11.5109010026552){\circle*{1}}
\put(40.909216316146,11.6529715812717){\circle*{1}}
\put(41.0233256885004,11.7963838837148){\circle*{1}}
\put(41.1363801394898,11.9411326233766){\circle*{1}}
\put(41.2483671750832,12.0872124330065){\circle*{1}}
\put(41.3592743175473,12.2346178649954){\circle*{1}}
\put(41.4690891057406,12.3833433916649){\circle*{1}}
\put(41.5777990954002,12.5333834055612){\circle*{1}}
\put(41.6853918594215,12.6847322197532){\circle*{1}}
\put(41.7918549881296,12.8373840681348){\circle*{1}}
\put(41.8971760895433,12.9913331057325){\circle*{1}}
\put(42.0013427896308,13.1465734090171){\circle*{1}}
\put(42.1043427325576,13.3030989762194){\circle*{1}}
\put(42.2061635809255,13.460903727651){\circle*{1}}
\put(42.3067930160041,13.6199815060292){\circle*{1}}
\put(42.4062187379525,13.7803260768063){\circle*{1}}
\put(42.5044284660335,13.9419311285035){\circle*{1}}
\put(42.6014099388179,14.1047902730487){\circle*{1}}
\put(42.6971509143801,14.2688970461193){\circle*{1}}
\put(42.7916391704849,14.4342449074887){\circle*{1}}
\put(42.8848625047637,14.6008272413772){\circle*{1}}
\put(42.9768087348826,14.7686373568081){\circle*{1}}
\put(43.0674656986997,14.9376684879663){\circle*{1}}
\put(43.1568212544126,15.1079137945631){\circle*{1}}
\put(43.2448632806963,15.2793663622036){\circle*{1}}
\put(43.3315796768303,15.4520192027593){\circle*{1}}
\put(43.4169583628155,15.6258652547448){\circle*{1}}
\put(43.5009872794801,15.8008973836979){\circle*{1}}
\put(43.5836543885751,15.9771083825648){\circle*{1}}
\put(43.6649476728584,16.1544909720888){\circle*{1}}
\put(43.7448551361674,16.3330378012037){\circle*{1}}
\put(43.8233648034809,16.5127414474301){\circle*{1}}
\put(43.9004647209687,16.6935944172773){\circle*{1}}
\put(43.9761429560292,16.8755891466482){\circle*{1}}
\put(44.0503875973153,17.0587180012482){\circle*{1}}
\put(44.1231867547477,17.2429732769988){\circle*{1}}
\put(44.1945285595159,17.4283472004544){\circle*{1}}
\put(44.2644011640659,17.6148319292235){\circle*{1}}
\put(44.3327927420755,17.8024195523937){\circle*{1}}
\put(44.3996914884156,17.9911020909606){\circle*{1}}
\put(44.4650856190984,18.1808714982603){\circle*{1}}
\put(44.5289633712121,18.3717196604062){\circle*{1}}
\put(44.5913130028409,18.5636383967293){\circle*{1}}
\put(44.6521227929711,18.7566194602226){\circle*{1}}
\put(44.7113810413824,18.9506545379888){\circle*{1}}
\put(44.7690760685248,19.1457352516921){\circle*{1}}
\put(44.8251962153796,19.3418531580136){\circle*{1}}
\put(44.879729843306,19.5389997491105){\circle*{1}}
\put(44.9326653338709,19.7371664530789){\circle*{1}}
\put(44.9839910886635,19.9363446344203){\circle*{1}}

